Towards Concurrent Quantitative Separation Logic

In this paper, we develop a novel verification technique to reason about programs featuring concurrency, pointers and randomization. While the integration of concurrency and pointers is well studied, little is known about the combination of all three paradigms. To close this gap, we combine two kinds of separation logic -- Quantitative Separation Logic and Concurrent Separation Logic -- into a new separation logic that enables reasoning about lower bounds of the probability to realise a postcondition by executing such a program.

==> fig-tables/op-command.tex <==
% \begin{scprooftree}{\optransscale}{\optransvspace}
%     \AxiomC{\vphantom{$\optrans{p}{s}$}}
%     \RightLabel{SKIP}
%     \UnaryInfC{$\SKIP, (\sk,\hh) \optrans{\text{skip}}{1} \TERM, (\sk,\hh)$}
% \end{scprooftree} %SKIP
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{\vphantom{$\optrans{s}{p}$}}
    \RightLabel{ASSIGN}
    \UnaryInfC{$\ASSIGN{\xx}{\ee}, (\sk,\hh) \optrans{\text{assign}}{1} \TERM, (\sk\subst{\xx}{\ee(\sk)},\hh)$}
\end{scprooftree}\\ %WRITE
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\ee(\sk)\in \dom{\hh}$}
    \RightLabel{LOOKUP}
    \UnaryInfC{$\ASSIGNH{\xx}{\ee}, (\sk,\hh) \optrans{\text{lookup}}{1} \TERM, (\sk\subst{\xx}{\hh(\ee(\sk))},\hh)$}
\end{scprooftree} %LOOKUP
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\ee(\sk)\not\in \dom{\hh}$}
    \RightLabel{LOOKUP-ABT}
    \UnaryInfC{$\ASSIGNH{\xx}{\ee}, (\sk,\hh) \optrans{\text{lookup-abt}}{1} \ABORT$}
\end{scprooftree} %LOOKUP FAIL
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\ee(\sk)\in \dom{\hh}$}
    \RightLabel{MUT}
    \UnaryInfC{$\HASSIGN{\ee}{\ee'}, (\sk,\hh) \optrans{\text{mutation}}{1} \TERM, (\sk,\hh\subst{\ee(\sk)}{\ee'(\sk)})$}
\end{scprooftree} %MUTATION
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\ee(\sk)\not\in \dom{\hh}$}
    \RightLabel{MUT-ABT}
    \UnaryInfC{$\HASSIGN{\ee}{\ee'}, (\sk,\hh) \optrans{\text{mutation-abt}}{1} \ABORT$}
\end{scprooftree} %MUTATION FAIL
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\ee(\sk)\in \dom{\hh}$}
    \AxiomC{$\hh'=\hh \setminus \{ \ee(s) \mapsto \hh(\ee(\sk))\}$}
    \RightLabel{FREE}
    \BinaryInfC{$\FREE{\ee}, (\sk,\hh) \optrans{\text{free}}{1} \TERM, (\sk,\hh')$}
\end{scprooftree} %FREE
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\ee(\sk)\not\in \dom{\hh}$}
    \RightLabel{FREE-ABT}
    \UnaryInfC{$\FREE{\ee}, (\sk,\hh) \optrans{\text{free-abt}}{1} \ABORT$}
\end{scprooftree} %FREE FAIL
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\loca+0, \dots \loca+n \in \Locs \setminus \dom{\hh}$}
    \AxiomC{$\ee_0(\sk)=v_0, \dots, \ee_n(\sk)=v_n$}
    \AxiomC{$\hh'=\hh \joinheap \{ \loca+0 \mapsto v_1\} \joinheap \dots \joinheap \{ \loca+n \mapsto v_n \}$}
    \RightLabel{ALLOC}
    \TrinaryInfC{$\ALLOC{\xx}{\ee_0, \dots, \ee_n}, (\sk, \hh) \optrans{\text{alloc-}\loca}{1} \TERM, (\sk\subst{\xx}{\loca},\hh')$}
\end{scprooftree} %ALLOCATION

==> fig-tables/op-concurrent.tex <==

\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\cc, (\sk,\hh) \optransStar{}{p} \TERM, (\sk',\hh')$}
    \AxiomC{$\cc$ is tame}
    \RightLabel{ATOM-END}
    \BinaryInfC{$\ATOMIC{\cc}, (\sk,\hh) \optrans{\text{atomic}}{p} \TERM, (s',h')$}
\end{scprooftree} %ATOMIC END
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\cc, (\sk,\hh) \optransStar{}{p} \ABORT$}
    \AxiomC{$\cc$ is tame}
    \RightLabel{ATOM-ABT}
    \BinaryInfC{$\ATOMIC{\cc}, (\sk,\hh) \optrans{\text{atomic}}{p} \ABORT$}
\end{scprooftree} %ATOMIC ABORT
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\cc, (\sk,\hh) \optransStar{}{p} \dots$}
    \AxiomC{$\cc$ is tame}
    \RightLabel{ATOM-LOOP}
    \BinaryInfC{$\ATOMIC{\cc}, (\sk,\hh) \optrans{\text{atomic}}{p} \DIVERGE, (\sk,\hh)$}
\end{scprooftree}\\ %ATOMIC LOOPING
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\cc_1, (\sk,\hh) \optrans{\acta}{p} \cc_1', (\sk',\hh')$}
    \RightLabel{CON-L}
    \UnaryInfC{$\CONCURRENT{\cc_1}{\cc_2}, (\sk,\hh) \optrans{C1,\acta}{p} \CONCURRENT{\cc_1'}{\cc_2}, (\sk',\hh')$}
\end{scprooftree} %CONCURRENT LEFT   
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\cc_2, (\sk,\hh) \optrans{\acta}{p} \cc_2', (\sk',\hh')$}
    \RightLabel{CON-R}
    \UnaryInfC{$\CONCURRENT{\cc_1}{\cc_2}, (\sk,\hh) \optrans{C2,\acta}{p} \CONCURRENT{\cc_1}{\cc_2'}, (\sk',\hh')$}
\end{scprooftree} %CONCURRENT RIGHT
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\cc_1, (\sk,\hh) \optrans{\acta}{p} \ABORT$}
    \RightLabel{CON-L-ABT}
    \UnaryInfC{$\CONCURRENT{\cc_1}{\cc_2}, (s,h) \optrans{C1,\acta}{p} \ABORT$}
\end{scprooftree} %CONCURRENT ABORT LEFT
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\cc_2, (\sk,\hh) \optrans{\acta}{p} \ABORT$}
    \RightLabel{CON-R-ABT}
    \UnaryInfC{$\CONCURRENT{\cc_1}{\cc_2}, (\sk,\hh) \optrans{C2,\acta}{p} \ABORT$}
\end{scprooftree} %CONCURRENT ABORT RIGHT
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{\vphantom{$\optrans{s}{p}$}}
    \RightLabel{CON-END}
    \UnaryInfC{$\CONCURRENT{\TERM}{\TERM}, (\sk,\hh) \optrans{\text{con-end}}{1} \TERM, (\sk,\hh)$}
\end{scprooftree} %CONCURRENT TERM

==> fig-tables/op-flow.tex <==
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\cc_1, (\sk,\hh) \optrans{\acta}{\pp} \cc_1', (\sk',\hh')$}
    \RightLabel{SEQ}
    \UnaryInfC{$\COMPOSE{\cc_1}{\cc_2}, (\sk,\hh) \optrans{\acta}{\pp} \COMPOSE{\cc_1'}{\cc_2}, (\sk',\hh')$}
\end{scprooftree} %COMPOSE
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\cc_2, (\sk,\hh) \optrans{\acta}{\pp} \cc_2', (\sk',\hh')$}
    \RightLabel{SEQ-END}
    \UnaryInfC{$\COMPOSE{\TERM}{\cc_2}, (\sk,\hh) \optrans{\acta}{\pp} \cc_2', (\sk',\hh')$}
\end{scprooftree}\\ %COMPOSE COMPLETE
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\cc_1, (\sk,\hh) \optrans{\acta}{\pp} \ABORT$}
    \RightLabel{SEQ-ABT}
    \UnaryInfC{$\COMPOSE{\cc_1}{\cc_2}, (\sk,\hh) \optrans{\acta}{\pp} \ABORT$}
\end{scprooftree} %COMPOSE ABORT
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\cc_2, (\sk,\hh) \optrans{\acta}{\pp} \ABORT$}
    \RightLabel{SEQ-END-ABT}
    \UnaryInfC{$\COMPOSE{\TERM}{\cc_2}, (\sk,\hh) \optrans{\acta}{\pp} \ABORT$}
\end{scprooftree}\\ %COMPOSE ABORT
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\sk \in \guard$}
    \RightLabel{IF-T}
    \UnaryInfC{$\ITE{\guard}{\cc_1}{\cc_2}, (\sk,\hh) \optrans{\text{if-t}}{1} \cc_1, (\sk,\hh)$}
\end{scprooftree} %IF TRUE
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\sk \not\in \guard$}
    \RightLabel{IF-F}
    \UnaryInfC{$\ITE{\guard}{\cc_1}{\cc_2}, (\sk,\hh) \optrans{\text{if-f}}{1} \cc_2, (\sk,\hh)$}
\end{scprooftree} %IF FALSE
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\sk \in \guard$}
    \RightLabel{WHILE-T}
    \UnaryInfC{$\WHILEDO{\guard}{\cc_1}, (\sk,\hh) \optrans{\text{loop-t}}{1} \COMPOSE{\cc_1}{\WHILEDO{\guard}{\cc_1}}, (\sk,\hh)$}
\end{scprooftree} %WHILE LOOP
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\sk \not\in \guard$}
    \RightLabel{WHILE-F}
    \UnaryInfC{$\WHILEDO{\guard}{\cc_1}, (\sk,\hh) \optrans{\text{loop-f}}{1} \TERM, (\sk,\hh)$}
\end{scprooftree} %WHILE TERMINATE
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{\vphantom{$\optrans{p}{s}$}}
    \RightLabel{DIV}
    \UnaryInfC{$\DIVERGE, (\sk,\hh) \optrans{\text{div}}{1} \DIVERGE, (\sk,\hh)$}
\end{scprooftree}\\ %DIVERGE
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\ee_{\pp}(\sk)=p$}
    \RightLabel{PROB-L}
    \UnaryInfC{$\PCHOICE{\cc_1}{\ee_{\pp}}{\cc_2}, (\sk,\hh) \optrans{\text{prob}}{p} \cc_1, (\sk,\hh)$}
\end{scprooftree} %PROB CHOICE LEFT
\begin{scprooftree}{\optransscale}{\optransvspace}
    \AxiomC{$\ee_{\pp}(\sk)=p$}
    \RightLabel{PROB-R}
    \UnaryInfC{$\PCHOICE{\cc_1}{\ee_{\pp}}{\cc_2}, (\sk,\hh) \optrans{\text{prob}}{1-p} \cc_2, (\sk,\hh)$}
\end{scprooftree} %PROB CHOICE RIGHT

==> fig-tables/pr-command.tex <==
\begin{minipage}{0.47\textwidth}
\begin{center}
    \begin{scprooftree}{\prscale}{\prvspace}
        \AxiomC{}
        \RightLabel{term}
        \UnaryInfC{$\safeTuple{\ff}{\TERM}{\ff}{\ri}$}
    \end{scprooftree}
    \begin{scprooftree}{\prscale}{\prvspace}
        \AxiomC{$\fg \leq \sup_{\xv \in \Vals} \singleton{\ee}{\xv} \sepcon (\singleton{\ee}{\xv} \sepimp \ff\subst{\xx}{\xv})$}
        \RightLabel{look}
        \UnaryInfC{$\safeTuple{\fg}{\ASSIGNH{\xx}{\ee}}{\ff}{\ri}$}
    \end{scprooftree}
    \begin{scprooftree}{\prscale}{\prvspace}
        \AxiomC{$\fg \leq \inf_{\xv\in \Vals} \singleton{\xv}{\ee_1, \dots, \ee_n} \sepimp \ff\subst{\xx}{\xv}$}
        \RightLabel{alloc}
        \UnaryInfC{$\safeTuple{\fg}{\ALLOC{\xx}{\ee_1, \dots, \ee_n}}{\ff}{\ri}$}
    \end{scprooftree}
\end{center}   
\end{minipage}
\begin{minipage}{0.47\textwidth}
\begin{center}
    \begin{scprooftree}{\prscale}{\prvspace}
        \AxiomC{$\fg \leq \ff\subst{\xx}{\ee}$}
        \RightLabel{assign}
        \UnaryInfC{$\safeTuple{\fg}{\ASSIGN{\xx}{\ee}}{\ff}{\ri}$}
    \end{scprooftree}
    \begin{scprooftree}{\prscale}{\prvspace}
        \AxiomC{$\fg \leq \validpointer{\ee} \sepcon (\singleton{\ee}{\ee'} \sepimp \ff)$}
        \RightLabel{mut}
        \UnaryInfC{$\safeTuple{\fg}{\HASSIGN{\ee}{\ee'}}{\ff}{\ri}$}
    \end{scprooftree}
    \begin{scprooftree}{\prscale}{\prvspace}
        \AxiomC{$\fg \leq \ff \sepcon \validpointer{\xx}$}
        \RightLabel{disp}
        \UnaryInfC{$\safeTuple{\fg}{\FREE{\xx}}{\ff}{\ri}$}
    \end{scprooftree}
\end{center}
\end{minipage}

==> fig-tables/pr-flow.tex <==
\begin{scprooftree}{\prscale}{\prvspace}
    \AxiomC{$\safeTuple{\ff}{\cc_1}{\fg}{\ri}$}
    \AxiomC{$\safeTuple{\fg}{\cc_2}{\fh}{\ri}$}
    \RightLabel{seq}
    \BinaryInfC{$\safeTuple{\ff}{\COMPOSE{\cc_1}{\cc_2}}{\fh}{\ri}$}
\end{scprooftree}
\begin{scprooftree}{\prscale}{\prvspace}
    \AxiomC{$\safeTuple{\ff_1}{\cc_1}{\fg}{\ri}$}
    \AxiomC{$\safeTuple{\ff_2}{\cc_2}{\fg}{\ri}$}
    \RightLabel{if}
    \BinaryInfC{$\safeTuple{\iverson{\guard} \cdot \ff_1 + \iverson{\neg \guard} \cdot \ff_2}{\ITE{\guard}{\cc_1}{\cc_2}}{\fg}{\ri}$}
\end{scprooftree}
\begin{scprooftree}{\prscale}{\prvspace}
    \AxiomC{$\inv \leq \iverson{\guard} \cdot \ff + \iverson{\neg \guard} \cdot \fg$}
    \AxiomC{$\safeTuple{\ff}{\cc}{\inv}{\ri}$}
    \RightLabel{while}
    \BinaryInfC{$\safeTuple{\inv}{\WHILEDO{\guard}{\cc}}{\fg}{\ri}$}
\end{scprooftree}
\begin{scprooftree}{\prscale}{\prvspace}
    \AxiomC{}
    \RightLabel{div}
    \UnaryInfC{$\safeTuple{\ff}{\DIVERGE}{\fg}{\ri}$}
\end{scprooftree}
\begin{scprooftree}{\prscale}{\prvspace}
    \AxiomC{$\safeTuple{\ff_1}{\cc_1}{\fg}{\ri}$}
    \AxiomC{$\safeTuple{\ff_2}{\cc_2}{\fg}{\ri}$}
    \RightLabel{p-choice}
    \BinaryInfC{$\safeTuple{\ee_{\pp} \cdot \ff_1 + (1-\ee_{\pp}) \cdot \ff_2}{\PCHOICE{\cc_1}{\ee_{\pp}}{\cc_2}}{\fg}{\ri}$}
\end{scprooftree}
\begin{scprooftree}{\prscale}{\prvspace}
    \AxiomC{$\safeTuple{\ff}{\cc}{\fg \sepcon \ri}{\emp}$}
    \RightLabel{atomic}
    \UnaryInfC{$\safeTuple{\ff}{\ATOMIC{\cc}}{\fg}{\ri}$}
\end{scprooftree}
\begin{scprooftree}{\prscale}{\prvspace}
    \AxiomC{$\safeTuple{\ff}{\cc}{\fg}{\ri \sepcon \rj}$}
    \RightLabel{share}
    \UnaryInfC{$\safeTuple{\ff \sepcon \rj}{\cc}{\fg \sepcon \rj}{\ri}$}
\end{scprooftree}
\begin{scprooftree}{\prscale}{\prvspace}
    \AxiomC{$\safeTuple{\ff_1}{\cc_1}{\fg_1}{\ri}$}
    \AxiomC{$\safeTuple{\ff_2}{\cc_2}{\fg_2}{\ri}$}
%    \AxiomC{$\written{\cc_i} \cap \freevariable{\cc_{3-i}, \fg_{3-i}, \ri}=\emptyset$}
    \AxiomC{$\forall i \in \{1, 2\}~\written{\cc_i} \cap \freevariable{\cc_{3-i}, \fg_{3-i}, \ri}=\emptyset$}
    \RightLabel{concur}
    \TrinaryInfC{$\safeTuple{\ff_1 \sepcon \ff_2}{\CONCURRENT{\cc_1}{\cc_2}}{\fg_1 \sepcon \fg_2}{\ri}$}
\end{scprooftree}

==> fig-tables/pr-help.tex <==
\begin{scprooftree}{\prscale}{\prvspace}
    \AxiomC{$\ff' \leq \wlps{\SchedulerSet}{\cc}{\ff}$}
    \AxiomC{$\fg' \leq \wlps{\SchedulerSet}{\cc}{\fg}$}
    \AxiomC{$\cc$ is AST w.r.t.\ $\SchedulerSet$}
    \AxiomC{$a \in \PosReals$}
    \RightLabel{superlin}
    \QuaternaryInfC{$a \cdot \ff' + \fg' \leq \wlps{\SchedulerSet}{\cc}{a \cdot \ff + \fg}$}
\end{scprooftree}
\begin{scprooftree}{\prscale}{\prvspace}
    \AxiomC{$\safeTuple{\ff}{\cc}{\fg}{\emp}$}
    \RightLabel{\wlpsymbol-\wslpsymbol}
    \UnaryInfC{$\ff \leq \wlps{\SchedulerSet}{\cc}{\fg}$}
\end{scprooftree}
\begin{scprooftree}{\prscale}{\prvspace}
    \AxiomC{$\safeTuple{\ff}{\cc}{\fg}{\ri}$}
    \AxiomC{$\written{\cc} \cap \freevariable{\fh} = \emptyset$}
    \RightLabel{frame}
    \BinaryInfC{$\safeTuple{\ff \sepcon \fh}{\cc}{\fg \sepcon \fh}{\ri}$}
\end{scprooftree}
\begin{scprooftree}{\prscale}{\prvspace}
    \AxiomC{$\safeTuple{\ff \sepcon \ri}{\cc}{\fg \sepcon \ri}{\emp}$}
    \AxiomC{$\cc$ is a terminating atom}
    \RightLabel{atom}
    \BinaryInfC{$\safeTuple{\ff}{\cc}{\fg}{\ri}$}
\end{scprooftree}
\begin{scprooftree}{\prscale}{\prvspace}
    \AxiomC{$\ff \leq \ff'$}
    \AxiomC{$\safeTuple{\ff'}{\cc}{\fg'}{\ri}$}
    \AxiomC{$\fg'\leq \fg$}
    \RightLabel{monotonic}
    \TrinaryInfC{$\safeTuple{\ff}{\cc}{\fg}{\ri}$}
\end{scprooftree}
\begin{scprooftree}{\prscale}{\prvspace}
    \AxiomC{$\safeTuple{\ff}{\cc}{\fg}{\ri}$}
    \AxiomC{$\safeTuple{\ff'}{\cc}{\fg'}{\ri}$}
    \RightLabel{max}
    \BinaryInfC{$\safeTuple{\Max{\ff}{\ff'}}{\cc}{\Max{\fg}{\fg'}}{\ri}$}
\end{scprooftree}
\begin{scprooftree}{\prscale}{\prvspace}
    \AxiomC{$\safeTuple{\ff}{\cc}{\fg}{\ri}$}
    \AxiomC{$\safeTuple{\ff'}{\cc}{\fg'}{\ri}$}
    \AxiomC{$\ri$ precise}
    \AxiomC{$\cc$ is not probabilistic}
    \RightLabel{min}
    \QuaternaryInfC{$\safeTuple{\Min{\ff}{\ff'}}{\cc}{\Min{\fg}{\fg'}}{\ri}$}
\end{scprooftree}
\begin{scprooftree}{\prscale}{\prvspace}
    \AxiomC{$\safeTuple{\ff}{\cc}{\fg}{\ri}$}
    \AxiomC{$\safeTuple{\ff'}{\cc}{\fg'}{\ri}$}
    \AxiomC{$\ri$ precise}
    \AxiomC{$\written{C}\cap \freevariable{\ee}=\emptyset$}
    \RightLabel{convex}
    \QuaternaryInfC{$\safeTuple{\ee \cdot \ff + (1-\ee) \cdot \ff'}{\cc}{\ee \cdot \fg + (1-E) \cdot \fg'}{\ri}$}
\end{scprooftree}

